LoRAS: An oversampling approach for imbalanced datasets

The Synthetic Minority Oversampling TEchnique (SMOTE) is widely-used for the analysis of imbalanced datasets. It is known that SMOTE frequently over-generalizes the minority class, leading to misclassifications for the majority class, and effecting the overall balance of the model. In this article, we present an approach that overcomes this limitation of SMOTE, employing Localized Random Affine Shadowsampling (LoRAS) to oversample from an approximated data manifold of the minority class. We benchmarked our algorithm with 14 publicly available imbalanced datasets using three different Machine Learning (ML) algorithms and compared the performance of LoRAS, SMOTE and several SMOTE extensions that share the concept of using convex combinations of minority class data points for oversampling with LoRAS. We observed that LoRAS, on average generates better ML models in terms of F1-Score and Balanced accuracy. Another key observation is that while most of the extensions of SMOTE we have tested, improve the F1-Score with respect to SMOTE on an average, they compromise on the Balanced accuracy of a classification model. LoRAS on the contrary, improves both F1 Score and the Balanced accuracy thus produces better classification models. Moreover, to explain the success of the algorithm, we have constructed a mathematical framework to prove that LoRAS oversampling technique provides a better estimate for the mean of the underlying local data distribution of the minority class data space.

==> (inline-0) <==
\begin{tabular}{p{30.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &        lr1 &        lr2 &        lr3 &        lr4 &        lr5 &       mean &         sd \\
\hline
      Baseline &          0 &          0 &          0 &          0 &          0 &          0 &          0 \\
\hline
     SMOTE &      0.045 &      0.046 &      0.048 &      0.049 &      0.049 &     0.0474 & 0.00181659 \\
\hline
       bl1 &      0.048 &       0.05 &       0.04 &      0.051 &      0.043 &     0.0464 & 0.00472229 \\
\hline
       bl2 &      0.044 &      0.047 &       0.04 &      0.056 &      0.051 &     0.0476 &  0.0061887 \\
\hline
       SVM &      0.057 &      0.062 &      0.049 &      0.057 &      0.051 &     0.0552 & 0.00521536 \\
\hline
       ADA &      0.045 &      0.046 &      0.049 &       0.05 &      0.048 &     0.0476 & 0.00207364 \\
\hline
     LoRAS (Em=t,p=10) &      0.055 &      0.055 &      0.056 &      0.057 &      0.057 &      0.056 &      0.001 \\
\hline
     F1-Score average    &            &            &            &            &            & 0.04288571 &            \\
\hline
\end{tabular}
\begin{tabular}{p{36.5mm}|c|c|c|c|c|c|c}
\hline
   Oversampling model &    lr1 &        lr2 &        lr3 &        lr4 &        lr5 &       mean &         sd \\
\hline
    Baseline&   0.5 &        0.5 &      0.499 &      0.499 &      0.499 &     0.4994 & 0.00054772 \\
\hline
     SMOTE & 0.709 &       0.73 &      0.725 &      0.734 &      0.729 &     0.7254 & 0.00971082 \\
\hline
     bl1 & 0.677 &      0.686 &      0.623 &      0.696 &      0.659 &     0.6682 & 0.02870017 \\
\hline
     bl2 & 0.657 &      0.687 &       0.64 &      0.733 &      0.701 &     0.6836 & 0.03661694 \\
\hline
     SVM & 0.662 &      0.689 &      0.631 &      0.667 &      0.659 &     0.6616 & 0.02075572 \\
\hline
     ADA & 0.71 &      0.729 &      0.727 &      0.735 &      0.726 &     0.7254 & 0.00928978 \\
\hline
     LoRAS (Em=t,p=10) & 0.728 &      0.747 &      0.733 &      0.735 &      0.743 &     0.7372 & 0.00769415 \\
\hline
\end{tabular}
\begin{tabular}{p{30.5mm}|c|c|c|c|c|c|c}
\hline
    Oversampling models  &       svm1 &       svm2 &       svm3 &       svm4 &       svm5 &          mean  &     sd       \\
\hline
      Baseline &          0 &          0 &          0 &          0 &          0 &          0 &          0 \\
\hline
     SMOTE &      0.032 &       0.03 &      0.028 &      0.028 &      0.031 &     0.0298 & 0.00178885 \\
\hline
       bl1 &      0.023 &      0.025 &      0.024 &      0.027 &      0.027 &     0.0252 & 0.00178885 \\
\hline
       bl2 &      0.023 &      0.025 &      0.024 &      0.027 &      0.027 &     0.0252 & 0.00178885 \\
\hline
       SVM &      0.035 &      0.039 &      0.035 &      0.039 &      0.025 &     0.0346 & 0.00572713 \\
\hline
       ADA &      0.031 &       0.03 &      0.028 &      0.028 &      0.031 &     0.0296 & 0.00151658 \\
\hline
     LoRAS (Em=t,p=10)) &      0.032 &      0.033 &      0.029 &      0.033 &      0.032 &     0.0318 & 0.00164317 \\
\hline
     F1-Score average  &            &            &            &            &            & 0.02517143 &            \\
\hline
\end{tabular}
\begin{tabular}{p{36.5mm}|c|c|c|c|c|c|c}
\hline
    Oversampling models &  svm1 &       svm2 &       svm3 &       svm4 &       svm5 &      mean      &     sd       \\
\hline
    Baseline &   0.5 &        0.5 &        0.5 &        0.5 &        0.5 &        0.5 &          0 \\
\hline
    SMOTE & 0.766 &      0.733 &      0.701 &      0.727 &       0.74 &     0.7334 & 0.02343715 \\
\hline
    bl1 & 0.615 &      0.662 &      0.635 &      0.703 &      0.684 &     0.6598 & 0.03563285 \\
\hline
    bl2 &  0.615 &      0.662 &      0.635 &      0.703 &      0.684 &     0.6598 & 0.03563285 \\
\hline
    SVM & 0.686 &      0.728 &      0.684 &      0.737 &      0.702 &     0.7074 & 0.02416195 \\
\hline
    ADA & 0.757 &      0.733 &      0.699 &      0.726 &      0.753 &     0.7336 & 0.02334095 \\
\hline
    LoRAS (Em=t,p=10)& 0.745 &      0.758 &      0.703 &      0.768 &      0.752 &     0.7452 & 0.02505394 \\
\hline
\end{tabular}
\begin{tabular}{p{30.5mm}|c|c|c|c|c|c|c}
\hline
       Oversampling models    &       knn1 &       knn2 &       knn3 &       knn4 &       knn5 &    mean        &     sd       \\
\hline
     Baseline &          0 &          0 &          0 &          0 &          0 &          0 &          0 \\
\hline
     SMOTE &      0.056 &       0.05 &      0.053 &      0.047 &      0.066 &     0.0544 & 0.00730068 \\
\hline
       bl1 &      0.044 &      0.059 &      0.035 &      0.052 &      0.034 &     0.0448 & 0.01080278 \\
\hline
       bl2 &      0.044 &      0.062 &      0.042 &      0.039 &      0.031 &     0.0436 &  0.0114149 \\
\hline
       SVM &      0.046 &      0.062 &      0.037 &      0.045 &      0.035 &      0.045 & 0.01065364 \\
\hline
       ADA &      0.057 &      0.049 &      0.053 &      0.054 &      0.063 &     0.0552 & 0.00521536 \\
\hline
     LoRAS (Em=r,p=NA)&      0.058 &      0.062 &      0.055 &      0.061 &      0.063 &     0.0598 & 0.00327109 \\
\hline
     F1-Score average   &            &            &            &            &            & \textbf{0.04325714} &            \\
\hline
\end{tabular}
\begin{tabular}{p{36.5mm}|c|c|c|c|c|c|c}
\hline
     Oversampling models & knn1 &       knn2 &       knn3 &       knn4 &       knn5 &      mean      & sd           \\
\hline
     Baseline & 0.677 &        0.5 &        0.5 &        0.5 &        0.5 &     0.5354 & 0.07915681 \\
\hline
     SMOTE & 0.555 &      0.652 &      0.661 &      0.635 &       0.72 &     0.6446 & 0.05943316 \\
\hline
     bl1 & 0.572 &      0.569 &      0.522 &      0.564 &      0.537 &     0.5528 & 0.02210656 \\
\hline
     bl2 & 0.555 &      0.594 &      0.541 &      0.543 &      0.545 &     0.5556 & 0.02213143 \\
\hline
     SVM & 0.678 &       0.57 &      0.523 &      0.548 &      0.538 &     0.5714 & 0.06199032 \\
\hline
     ADA & 0.656 &      0.651 &      0.668 &      0.669 &       0.71 &     0.6708 & 0.02323144 \\
\hline
     LoRAS (Em=r,p=NA) & 0.666 &      0.683 &      0.664 &      0.667 &      0.698 &     0.6756 & 0.01463899 \\
\hline
\end{tabular}
\begin{tabular}{p{30.5mm}|c|c|c|c|c|c|c}
\hline
        Oversampling models   &        lr1 &        lr2 &        lr3 &        lr4 &        lr5 &       mean &         sd \\
\hline
      Baseline &       0.36 &       0.39 &      0.354 &       0.35 &      0.396 &       0.37 & 0.02140093 \\
\hline
     SMOTE &      0.346 &       0.34 &      0.249 &       0.35 &       0.44 &      0.345 & 0.06762396 \\
\hline
       bl1 &      0.356 &      0.347 &       0.38 &      0.309 &      0.372 &     0.3528 &  0.0277074 \\
\hline
       bl2 &      0.334 &      0.362 &      0.317 &       0.27 &      0.252 &      0.307 & 0.04540925 \\
\hline
       SVM &      0.403 &      0.426 &      0.244 &      0.326 &      0.351 &       0.35 & 0.07141078 \\
\hline
       ADA &      0.398 &      0.306 &      0.336 &      0.336 &      0.435 &     0.3622 & 0.05270863 \\
\hline
     LoRAS (Em=t,p=1) &      0.429 &       0.43 &      0.288 &      0.353 &      0.403 &     0.3806 & 0.06045908 \\
\hline
    F1-Score average   &            &            &            &            &            & \textbf{0.35251429} &            \\
\hline
\end{tabular}
\begin{tabular}{p{36.5mm}|c|c|c|c|c|c|c}
\hline
     Oversampling models & lr1 &        lr2 &        lr3 &        lr4 &        lr5 &       mean &         sd \\
\hline
     Baseline & 0.688 &      0.701 &      0.646 &      0.673 &      0.687 &      0.679 & 0.02094039 \\
\hline
     SMOTE & 0.674 &      0.673 &      0.624 &      0.673 &      0.686 &      0.666 & 0.02411431 \\
\hline
     bl1 &0.686 &      0.676 &      0.676 &      0.654 &      0.672 &     0.6728 & 0.01171324 \\
\hline
     bl2 & 0.729 &      0.766 &      0.697 &       0.68 &      0.673 &      0.709 & 0.03850325 \\
\hline
    SVM& 0.713 &      0.723 &      0.621 &      0.671 &      0.668 &     0.6792 & 0.04074555 \\
\hline
     ADA & 0.696 &      0.642 &      0.649 &      0.656 &      0.695 &     0.6676 & 0.02594802 \\
\hline
     LoRAS (Em=t,p=1) & 0.718 &      0.725 &      0.639 &      0.695 &      0.694 &     0.6942 & 0.03377425 \\
\hline
\end{tabular}
\begin{tabular}{p{35.5mm}|c|c|c|c|c|c|c}
\hline
       Oversampling models    &       svm1 &       svm2 &       svm3 &       svm4 &       svm5 &       mean     &  sd          \\
\hline
      Baseline &      0.259 &      0.381 &      0.387 &      0.376 &      0.321 &     0.3448 & 0.05475582 \\
\hline
     SMOTE &      0.259 &      0.381 &      0.387 &      0.376 &      0.321 &     0.3448 & 0.05475582 \\
\hline
       bl1 &      0.259 &      0.381 &      0.387 &      0.376 &      0.321 &     0.3448 & 0.05475582 \\
\hline
       bl2 &      0.259 &      0.381 &      0.387 &      0.376 &      0.321 &     0.3448 & 0.05475582 \\
\hline
       SVM &      0.259 &      0.381 &      0.387 &      0.376 &      0.321 &     0.3448 & 0.05475582 \\
\hline
       ADA &      0.259 &      0.381 &      0.387 &      0.376 &      0.321 &     0.3448 & 0.05475582 \\
\hline
     LoRAS (Em=t,p=1)&      0.259 &      0.381 &      0.387 &      0.376 &      0.321 &     0.3448 & 0.05475582 \\
\hline
    F1-Score average       &            &            &            &            &            &     0.3448 &            \\
\hline
\end{tabular}
\begin{tabular}{p{36.5mm}|c|c|c|c|c|c|c}
\hline
     Oversampling models & svm1 &       svm2 &       svm3 &       svm4 &       svm5 &      mean      &      sd     \\
\hline
     Baseline & 0.659 &      0.676 &      0.686 &      0.697 &      0.694 &     0.6824 & 0.01540454 \\
\hline
     SMOTE & 0.659 &      0.676 &      0.686 &      0.697 &      0.694 &     0.6824 & 0.01540454 \\
\hline
     bl1 & 0.659 &      0.676 &      0.686 &      0.697 &      0.694 &     0.6824 & 0.01540454 \\
\hline
     bl2 & 0.659 &      0.676 &      0.686 &      0.697 &      0.694 &     0.6824 & 0.01540454 \\
\hline
     SVM & 0.659 &      0.676 &      0.686 &      0.697 &      0.694 &     0.6824 & 0.01540454 \\
\hline
     ADA & 0.659 &      0.676 &      0.686 &      0.697 &      0.694 &     0.6824 & 0.01540454 \\
\hline
     LoRAS (Em=t,p=1)& 0.659 &      0.676 &      0.686 &      0.697 &      0.694 &     0.6824 & 0.01540454 \\
\hline
\end{tabular}
\begin{tabular}{p{30.5mm}|c|c|c|c|c|c|c}
\hline
     Oversampling models      &       knn1 &       knn2 &       knn3 &       knn4 &       knn5 &    mean        &  sd          \\
\hline
      Baseline &          0 &          0 &          0 &          0 &        0.5 &        0.1 &  0.2236068 \\
\hline
     SMOTE &      0.185 &      0.191 &      0.202 &      0.192 &       0.22 &      0.198 & 0.01372953 \\
\hline
       bl1 &      0.187 &      0.195 &      0.182 &      0.194 &      0.158 &     0.1832 & 0.01505656 \\
\hline
       bl2 &      0.176 &      0.194 &      0.163 &      0.169 &      0.154 &     0.1712 & 0.01508973 \\
\hline
       SVM &      0.213 &      0.224 &      0.178 &      0.206 &      0.191 &     0.2024 & 0.01814663 \\
\hline
       ADA &      0.196 &      0.196 &      0.202 &      0.169 &      0.206 &     0.1938 & 0.01449828 \\
\hline
     LoRAS (Em=t,p=1)&      0.179 &      0.179 &      0.168 &      0.192 &      0.207 &      0.185 & 0.01494992 \\
\hline
      F1-Score average    &            &            &            &            &            & 0.17622857 &            \\
\hline
\end{tabular}
\begin{tabular}{p{36.5mm}|c|c|c|c|c|c|c}
\hline
    Oversampling models &  knn1 &       knn2 &       knn3 &       knn4 &       knn5 &     mean       &    sd        \\
\hline
    Baseline &   0.5 &        0.5 &        0.5 &        0.5 &        0.5 &        0.5 &          0 \\
\hline
    SMOTE & 0.674 &      0.688 &       0.72 &      0.728 &      0.755 &      0.713 & 0.03234192 \\
\hline
    bl1 & 0.665 &      0.677 &       0.66 &      0.691 &      0.658 &     0.6702 & 0.01377316 \\
\hline
    bl2 & 0.666 &      0.689 &      0.642 &      0.666 &      0.658 &     0.6642 & 0.01697645 \\
\hline
    SVM & 0.684 &      0.681 &      0.609 &       0.69 &      0.689 &     0.6706 & 0.03463091 \\
\hline
    ADA & 0.712 &      0.693 &      0.719 &      0.727 &       0.73 &     0.7162 & 0.01475466 \\
\hline
    LoRAS (Em=t,p=1)& 0.664 &      0.673 &       0.67 &      0.728 &      0.715 &       0.69 & 0.02930017 \\
\hline
\end{tabular}
\begin{tabular}{p{30.5mm}|c|c|c|c|c|c|c}
\hline
        Oversampling models   &        lr1 &        lr2 &        lr3 &        lr4 &        lr5 &       mean &         sd \\
\hline
      Base &      0.901 &      0.792 &      0.819 &      0.811 &      0.807 &      0.826 &  0.0430581 \\
\hline
     SMOTE &      0.799 &      0.798 &      0.808 &      0.817 &      0.809 &     0.8062 & 0.00785493 \\
\hline
       bl1 &      0.792 &      0.797 &      0.805 &      0.812 &      0.804 &      0.802 & 0.00771362 \\
\hline
       bl2 &      0.695 &      0.698 &      0.694 &        0.7 &      0.681 &     0.6936 &  0.0074364 \\
\hline
       SVM &      0.796 &      0.795 &      0.813 &      0.795 &        0.8 &     0.7998 & 0.00766159 \\
\hline
       ADA &      0.806 &      0.793 &      0.815 &      0.813 &      0.803 &      0.806 & 0.00877496 \\
\hline
     LoRAS (Em=t,p=30) &      0.809 &      0.793 &      0.821 &      0.816 &       0.81 &     0.8098 & 0.01056882 \\
\hline
     F1-Score average      &            &            &            &            &            & \textbf{0.79191429} &            \\
\hline
\end{tabular}
\begin{tabular}{p{36.5mm}|c|c|c|c|c|c|c}
\hline
    Ovesampling models &  lr1 &        lr2 &        lr3 &        lr4 &        lr5 &       mean &    sd        \\
\hline
     baseline & 0.901 &       0.89 &      0.906 &      0.903 &      0.903 &     0.9006 &  0.0061887 \\
\hline
     SMOTE & 0.894 &      0.892 &      0.901 &      0.904 &      0.902 &     0.8986 & 0.00527257 \\
\hline
     bl1 & 0.892 &      0.894 &      0.903 &      0.906 &        0.9 &      0.899 & 0.00591608 \\
\hline
     bl2 & 0.906 &      0.907 &      0.905 &      0.912 &      0.902 &     0.9064 & 0.00364692 \\
\hline
     SVM & 0.907 &      0.908 &       0.92 &      0.909 &      0.911 &      0.911 & 0.00524404 \\
\hline
     ADA & 0.899 &      0.891 &      0.901 &      0.904 &      0.897 &     0.8984 & 0.00487852 \\
\hline
     LoRAS (Em=t,p=30)& 0.905 &      0.894 &      0.909 &      0.908 &      0.906 &     0.9044 & 0.00602495 \\
\hline
\end{tabular}
\begin{tabular}{p{30.5mm}|c|c|c|c|c|c|c}
\hline
      Oversampling models     &       svm1 &       svm2 &       svm3 &       svm4 &       svm5 &     mean       &   variance         \\
\hline
      Base &      0.791 &      0.788 &      0.797 &      0.798 &      0.793 &     0.7934 & 0.00415933 \\
\hline
     SMOTE &      0.457 &      0.459 &      0.458 &      0.463 &       0.46 &     0.4594 & 0.00230217 \\
\hline
       bl1 &       0.49 &      0.489 &      0.486 &      0.494 &      0.498 &     0.4914 & 0.00466905 \\
\hline
       bl2 &       0.49 &      0.489 &      0.486 &      0.494 &      0.498 &     0.4914 & 0.00466905 \\
\hline
       SVM &      0.476 &      0.479 &      0.473 &      0.474 &      0.475 &     0.4754 & 0.00230217 \\
\hline
       ADA &      0.483 &      0.477 &       0.48 &      0.483 &      0.486 &     0.4818 & 0.00342053 \\
\hline
     LoRAS (Em=t,p=30)&      0.505 &      0.501 &      0.501 &      0.486 &      0.507 &        0.5 & 0.00824621 \\
\hline
     F1-Score average      &            &            &            &            &            & 0.52754286 &            \\
\hline
\end{tabular}
\begin{tabular}{p{36.5mm}|c|c|c|c|c|c|c}
\hline
    Oversampling models &  svm1 &       svm2 &       svm3 &       svm4 &       svm5 &       mean     &      sd      \\
\hline
     Baseline & 0.893 &      0.893 &      0.906 &        0.9 &      0.904 &     0.8992 & 0.00605805 \\
\hline
     SMOTE & 0.894 &      0.893 &      0.895 &      0.897 &      0.895 &     0.8948 & 0.00148324 \\
\hline
     bl1 & 0.905 &      0.902 &      0.904 &      0.906 &      0.908 &      0.905 & 0.00223607 \\
\hline
     bl2 & 0.905 &      0.902 &      0.904 &      0.906 &      0.908 &      0.905 & 0.00223607 \\
\hline
     SVM & 0.899 &      0.901 &      0.899 &      0.899 &      0.897 &      0.899 & 0.00141421 \\
\hline
     ADA & 0.903 &      0.898 &      0.902 &      0.903 &      0.904 &      0.902 & 0.00234521 \\
\hline
     LoRAS (Em=t,p=30)& 0.91 &      0.906 &      0.909 &      0.908 &      0.911 &     0.9088 & 0.00192354 \\
\hline
\end{tabular}
\begin{tabular}{p{30.5mm}|c|c|c|c|c|c|c}
\hline
        Oversampling models   &       knn1 &       knn2 &       knn3 &       knn4 &       knn5 &    mean        & sd           \\
\hline\hline
      Base &      0.874 &      0.881 &       0.87 &      0.873 &      0.871 &     0.8738 & 0.00432435 \\
\hline
     SMOTE &      0.496 &      0.496 &      0.498 &      0.492 &      0.495 &     0.4954 & 0.00219089 \\
\hline
       bl1 &      0.506 &      0.507 &      0.508 &      0.508 &      0.508 &     0.5074 & 0.00089443 \\
\hline
       bl2 &       0.46 &      0.464 &      0.463 &      0.462 &      0.468 &     0.4634 & 0.00296648 \\
\hline
       SVM &      0.525 &      0.526 &      0.527 &      0.528 &       0.53 &     0.5272 & 0.00192354 \\
\hline
       ADA &      0.486 &      0.487 &      0.488 &      0.485 &      0.487 &     0.4866 & 0.00114018 \\
\hline
     LoRAS (Em=t,p=30)&      0.421 &      0.424 &       0.42 &      0.422 &      0.422 &     0.4218 & 0.00148324 \\
\hline

      F1-Score average    &            &            &            &            &            & 0.53937143 &            \\
\hline
\end{tabular}
\begin{tabular}{p{36.5mm}|c|c|c|c|c|c|c}
\hline
      Oversampling models & knn1 &       knn2 &       knn3 &       knn4 &       knn5 &   mean         & sd           \\
\hline
     Baseline & 0.914 &       0.92 &       0.91 &      0.915 &      0.913 &     0.9144 & 0.00364692 \\
\hline
     SMOTE & 0.915 &      0.915 &      0.915 &      0.913 &      0.913 &     0.9142 & 0.00109545 \\
\hline
     bl1 & 0.917 &      0.918 &      0.918 &      0.918 &      0.918 &     0.9178 & 0.00044721 \\
\hline
     bl2 & 0.905 &      0.903 &      0.902 &      0.902 &      0.904 &     0.9032 & 0.00130384 \\
\hline
     SVM & 0.923 &      0.923 &      0.924 &      0.924 &      0.925 &     0.9238 & 0.00083666 \\
\hline
     ADA & 0.911 &      0.912 &      0.912 &      0.911 &      0.911 &     0.9114 & 0.00054772 \\
\hline
     LoRAS (Em=t,p=30)& 0.883 &      0.884 &      0.882 &      0.884 &      0.883 &     0.8832 & 0.00083666 \\
\hline
\end{tabular}
\begin{tabular}{p{30.5mm}|c|c|c|c|c|c|c}
\hline
       Oversampling models    &        lr1 &        lr2 &        lr3 &        lr4 &        lr5 &       mean &         sd \\
\hline
      Baseline &      0.743 &      0.745 &      0.745 &      0.744 &      0.742 &     0.7438 & 0.00130384 \\
\hline
     SMOTE &      0.581 &      0.587 &      0.582 &      0.585 &      0.583 &     0.5836 & 0.00240832 \\
\hline
       bl1 &      0.477 &      0.499 &      0.497 &      0.488 &      0.487 &     0.4896 & 0.00882043 \\
\hline
       bl2 &      0.331 &      0.337 &      0.337 &      0.339 &      0.339 &     0.3366 & 0.00328634 \\
\hline
       SVM &      0.463 &      0.468 &       0.47 &      0.467 &      0.468 &     0.4672 & 0.00258844 \\
\hline
       ADA &       0.52 &       0.52 &      0.521 &      0.522 &      0.518 &     0.5202 & 0.00148324 \\
\hline
     LoRAS(Em=r,p=NA) &      0.666 &      0.643 &      0.636 &      0.638 &      0.644 &     0.6454 & 0.01199166 \\
\hline
      F1-Score average     &            &            &            &            &            & 0.54091429 &            \\
\hline
\end{tabular}
\begin{tabular}{p{36.5mm}|c|c|c|c|c|c|c}
\hline
    Oversampling models &   lr1 &        lr2 &        lr3 &        lr4 &        lr5 &       mean &         sd \\
\hline
    Baseline & 0.831 &      0.833 &      0.833 &      0.831 &       0.83 &     0.8316 & 0.00134164 \\
\hline
    SMOTE & 0.953 &      0.956 &      0.954 &      0.955 &      0.953 &     0.9542 & 0.00130384 \\
\hline
    bl1 & 0.928 &      0.921 &      0.926 &      0.926 &       0.92 &     0.9242 & 0.00349285 \\
\hline
    bl2 & 0.912 &      0.907 &      0.905 &       0.91 &      0.906 &      0.908 & 0.00291548 \\
\hline
    SVM & 0.945 &      0.947 &      0.945 &      0.944 &      0.944 &      0.945 & 0.00122474 \\
\hline
    ADA & 0.948 &      0.949 &      0.948 &      0.949 &      0.948 &     0.9484 & 0.00054772 \\
\hline
    LoRAS (Em=r,p=NA)& 0.915 &      0.942 &      0.942 &      0.944 &      0.946 &     0.9378 & 0.01285302 \\
\hline
\end{tabular}
\begin{tabular}{p{30.5mm}|c|c|c|c|c|c|c}
\hline
       Oversampling models    &       svm1 &       svm2 &       svm3 &       svm4 &       svm5 &      mean      &      sd      \\
\hline
      Baseline &      0.753 &      0.757 &      0.757 &      0.762 &      0.761 &      0.758 & 0.00360555 \\
\hline
     SMOTE &      0.166 &      0.166 &      0.165 &      0.165 &      0.165 &     0.1654 & 0.00054772 \\
\hline
       bl1 &      0.174 &      0.173 &      0.174 &      0.174 &      0.174 &     0.1738 & 0.00044721 \\
\hline
       bl2 &      0.174 &      0.169 &      0.174 &      0.174 &      0.174 &      0.173 & 0.00223607 \\
\hline
       SVM &      0.168 &      0.177 &      0.169 &      0.169 &       0.17 &     0.1706 & 0.00364692 \\
\hline
       ADA &      0.177 &      0.186 &      0.177 &      0.177 &      0.177 &     0.1788 & 0.00402492 \\
\hline
     LoRAS (Em=t,p=1) &      0.204 &      0.206 &      0.204 &      0.204 &      0.203 &     0.2042 & 0.00109545 \\
\hline
       F1-Score average    &            &            &            &            &            & 0.26054286 &            \\
\hline
\end{tabular}
\begin{tabular}{p{36.5mm}|c|c|c|c|c|c|c}
\hline
       Oversampling models    &       svm1 &       svm2 &       svm3 &       svm4 &       svm5 &       mean &         sd \\
\hline
      Base &      0.829 &      0.831 &      0.831 &      0.833 &      0.832 &     0.8312 & 0.00148324 \\
\hline
     SMOTE &      0.809 &      0.809 &      0.808 &      0.807 &      0.807 &      0.808 &      0.001 \\
\hline
       bl1 &      0.819 &      0.819 &      0.819 &      0.819 &      0.819 &      0.819 &          0 \\
\hline
       bl2 &      0.819 &      0.819 &      0.819 &      0.819 &      0.819 &      0.819 &          0 \\
\hline
       SVM &      0.812 &      0.813 &      0.813 &      0.812 &      0.814 &     0.8128 & 0.00083666 \\
\hline
       ADA &      0.823 &      0.823 &      0.823 &      0.823 &      0.823 &      0.823 & 1.2413E-16 \\
\hline
     LoRAS (Em=t,p=1) &      0.851 &      0.852 &      0.851 &       0.85 &      0.849 &     0.8506 & 0.00114018 \\
\hline
\end{tabular}
\begin{tabular}{p{30.5mm}|c|c|c|c|c|c|c}
\hline
      Oversampling models     &       knn1 &       knn2 &       knn3 &       knn4 &       knn5 &      mean      &     sd       \\
\hline
      Base &      0.913 &      0.914 &      0.914 &      0.916 &      0.919 &     0.9152 & 0.00238747 \\
\hline\hline
     SMOTE &       0.78 &      0.782 &      0.782 &      0.782 &      0.782 &     0.7816 & 0.00089443 \\
\hline
       bl1 &      0.757 &      0.769 &      0.773 &      0.769 &      0.775 &     0.7686 &  0.0069857 \\
\hline
       bl2 &      0.757 &      0.675 &      0.659 &      0.674 &      0.672 &     0.6874 & 0.03943729 \\
\hline
       SVM &      0.662 &      0.741 &      0.738 &      0.741 &      0.738 &      0.724 &  0.0346915 \\
\hline
       ADA &      0.732 &      0.729 &      0.732 &      0.735 &      0.734 &     0.7324 & 0.00230217 \\
\hline
     LoRAS (Em=r,p=NA) &      0.839 &      0.831 &      0.832 &       0.83 &      0.833 &      0.833 & 0.00353553 \\
\hline
       F1-Score average    &            &            &            &            &            & \textbf{0.77745714} &            \\
\hline
\end{tabular}
\begin{tabular}{p{36.5mm}|c|c|c|c|c|c|c}
\hline
       Oversampling models    &       knn1 &       knn2 &       knn3 &       knn4 &       knn5 &       mean &         sd \\
\hline
      Base &      0.926 &      0.927 &      0.926 &      0.928 &       0.93 &     0.9274 & 0.00167332 \\
\hline
     SMOTE &      0.989 &      0.989 &      0.988 &      0.989 &      0.989 &     0.9888 & 0.00044721 \\
\hline
       bl1 &      0.984 &      0.983 &      0.984 &      0.986 &      0.985 &     0.9844 & 0.00114018 \\
\hline
       bl2 &      0.978 &      0.977 &      0.973 &       0.98 &      0.977 &      0.977 & 0.00254951 \\
\hline
       SVM &      0.986 &      0.986 &      0.986 &      0.986 &      0.986 &      0.986 &          0 \\
\hline
       ADA &      0.985 &      0.985 &      0.986 &      0.986 &      0.986 &     0.9856 & 0.00054772 \\
\hline
     LoRAS (Em=r,p=NA)&       0.99 &      0.989 &      0.989 &       0.99 &      0.989 &     0.9894 & 0.00054772 \\
\hline
\end{tabular}
\begin{tabular}{p{30.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &        lr1 &        lr2 &        lr3 &        lr4 &        lr5 &       mean &         sd \\
\hline
      Base &      0.532 &      0.535 &      0.524 &      0.533 &      0.533 &     0.5314 & 0.00427785 \\
\hline
     SMOTE &      0.283 &      0.286 &      0.282 &      0.282 &      0.288 &     0.2842 & 0.00268328 \\
\hline
       bl1 &      0.244 &      0.245 &      0.243 &      0.243 &      0.244 &     0.2438 & 0.00083666 \\
\hline
       bl2 &      0.218 &      0.217 &      0.216 &      0.216 &      0.217 &     0.2168 & 0.00083666 \\
\hline
       SVM &       0.32 &      0.315 &      0.314 &      0.312 &      0.314 &      0.315 &      0.003 \\
\hline
       ADA &      0.207 &       0.21 &       0.21 &      0.209 &      0.209 &      0.209 & 0.00122474 \\
\hline
     LoRAS (Em=t,p=.01) &      0.366 &      0.362 &      0.355 &      0.363 &      0.366 &     0.3624 & 0.00450555 \\
\hline
F1-Score average &            &            &            &            &            & 0.30894286 &            \\
\hline
\end{tabular}
\begin{tabular}{p{36.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &        lr1 &        lr2 &        lr3 &        lr4 &        lr5 &       mean &         sd \\
\hline
      Base &      0.702 &      0.704 &        0.7 &      0.702 &      0.702 &      0.702 & 0.00141421 \\
\hline
     SMOTE &      0.885 &      0.884 &       0.88 &      0.881 &      0.886 &     0.8832 & 0.00258844 \\
\hline
       bl1 &      0.881 &      0.881 &      0.878 &      0.879 &       0.88 &     0.8798 & 0.00130384 \\
\hline
       bl2 &      0.872 &       0.87 &      0.868 &       0.87 &      0.872 &     0.8704 & 0.00167332 \\
\hline
       SVM &      0.883 &       0.88 &       0.88 &      0.882 &       0.88 &      0.881 & 0.00141421 \\
\hline
       ADA &      0.864 &      0.865 &      0.867 &      0.867 &      0.868 &     0.8662 & 0.00164317 \\
\hline
     LoRAS (Em=t,p=.01) &      0.853 &      0.853 &      0.863 &      0.856 &      0.859 &     0.8568 & 0.00426615 \\
\hline
\end{tabular}
\begin{tabular}{p{30.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &       svm1 &       svm2 &       svm3 &       svm4 &       svm5 &       mean &         sd \\
\hline
      Base &      0.458 &      0.435 &      0.412 &      0.437 &      0.418 &      0.432 & 0.01806931 \\
\hline
     SMOTE &      0.097 &      0.096 &      0.097 &     0.0096 &      0.096 &    0.07912 & 0.03886608 \\
\hline
       bl1 &      0.098 &      0.102 &      0.103 &      0.103 &      0.103 &     0.1018 & 0.00216795 \\
\hline
       bl2 &      0.098 &      0.102 &      0.103 &      0.103 &      0.103 &     0.1018 & 0.00216795 \\
\hline
       SVM &        0.1 &      0.096 &      0.096 &      0.096 &      0.096 &     0.0968 & 0.00178885 \\
\hline
       ADA &        0.1 &      0.096 &      0.095 &      0.095 &      0.095 &     0.0962 & 0.00216795 \\
\hline
     LoRAS (Em=t,p=.01)&      0.108 &      0.106 &      0.108 &      0.106 &      0.106 &     0.1068 & 0.00109545 \\
\hline
F1-Score average &            &            &            &            &            & 0.14493143 &            \\
\hline
\end{tabular}
\begin{tabular}{p{36.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &       svm1 &       svm2 &       svm3 &       svm4 &       svm5 &       mean &         sd \\
\hline
      Base &       0.66 &      0.649 &      0.637 &      0.647 &      0.639 &     0.6464 & 0.00915423 \\
\hline
     SMOTE &      0.751 &      0.754 &      0.759 &      0.756 &      0.756 &     0.7552 & 0.00294958 \\
\hline
       bl1 &      0.748 &      0.768 &      0.771 &      0.771 &      0.771 &     0.7658 & 0.01003494 \\
\hline
       bl2 &      0.748 &      0.768 &      0.771 &      0.771 &      0.771 &     0.7658 & 0.01003494 \\
\hline
       SVM &      0.763 &      0.754 &      0.756 &      0.755 &      0.753 &     0.7562 & 0.00396232 \\
\hline
       ADA &      0.764 &      0.755 &      0.754 &      0.753 &      0.753 &     0.7558 & 0.00465833 \\
\hline
     LoRAS (Em=t,p=.01)&       0.78 &      0.774 &       0.78 &      0.773 &      0.775 &     0.7764 & 0.00336155 \\
\hline
\end{tabular}
\begin{tabular}{p{30.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &       knn1 &       knn2 &       knn3 &       knn4 &       knn5 &       mean &         sd \\
\hline
      Base &      0.557 &      0.554 &      0.545 &      0.544 &       0.54 &      0.548 & 0.00717635 \\
\hline
     SMOTE &      0.408 &      0.417 &      0.411 &      0.416 &      0.416 &     0.4136 & 0.00391152 \\
\hline
       bl1 &      0.417 &      0.413 &      0.416 &      0.417 &      0.411 &     0.4148 & 0.00268328 \\
\hline
       bl2 &      0.324 &       0.33 &      0.331 &      0.326 &      0.323 &     0.3268 & 0.00356371 \\
\hline
       SVM &      0.473 &      0.469 &      0.463 &      0.463 &      0.467 &      0.467 & 0.00424264 \\
\hline
       ADA &      0.356 &      0.354 &      0.353 &      0.352 &      0.354 &     0.3538 & 0.00148324 \\
\hline
     LoRAS (Em=r,p=NA)&      0.515 &      0.512 &      0.505 &      0.511 &      0.512 &      0.511 & 0.00367423 \\
\hline
F1-Score average &            &            &            &            &            & \textbf{0.43357143} &            \\
\hline
\end{tabular}
\begin{tabular}{p{36.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &       knn1 &       knn2 &       knn3 &       knn4 &       knn5 &       mean &         sd \\
\hline
      Base &      0.706 &      0.706 &      0.701 &      0.702 &        0.7 &      0.703 & 0.00282843 \\
\hline
     SMOTE &      0.909 &      0.914 &      0.913 &      0.912 &       0.91 &     0.9116 & 0.00207364 \\
\hline
       bl1 &       0.91 &      0.908 &      0.912 &      0.908 &      0.908 &     0.9092 & 0.00178885 \\
\hline
       bl2 &      0.898 &        0.9 &      0.901 &        0.9 &      0.899 &     0.8996 & 0.00114018 \\
\hline
       SVM &      0.913 &       0.91 &       0.91 &      0.906 &      0.908 &     0.9094 & 0.00260768 \\
\hline
       ADA &      0.903 &       0.91 &      0.905 &      0.904 &      0.906 &     0.9056 & 0.00270185 \\
\hline
     LoRAS (Em=r,p=NA) &        0.9 &      0.894 &      0.899 &      0.896 &      0.894 &     0.8966 & 0.00279285 \\
\hline
\end{tabular}
\begin{tabular}{p{30.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &        lr1 &        lr2 &        lr3 &        lr4 &        lr5 &       mean &         sd \\
\hline
      Base &      0.178 &      0.181 &      0.173 &      0.172 &      0.138 &     0.1684 & 0.01738678 \\
\hline
     SMOTE &      0.236 &      0.231 &      0.222 &      0.216 &      0.205 &      0.222 & 0.01226784 \\
\hline
       bl1 &      0.246 &      0.242 &      0.244 &      0.224 &      0.198 &     0.2308 & 0.02032732 \\
\hline
       bl2 &      0.227 &       0.24 &      0.226 &      0.221 &      0.205 &     0.2238 & 0.01263725 \\
\hline
       SVM &      0.234 &      0.243 &      0.237 &       0.24 &      0.224 &     0.2356 & 0.00730068 \\
\hline
       ADA &      0.231 &      0.242 &      0.233 &      0.216 &        0.2 &     0.2244 & 0.01653179 \\
\hline
     LoRAS (Em=t,p=30)&      0.239 &      0.234 &      0.233 &       0.22 &      0.206 &     0.2264 & 0.01339029 \\
\hline
F1-Score average &            &            &            &            &            & \textbf{0.21877143} &            \\
\hline
\end{tabular}
\begin{tabular}{p{36.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &        lr1 &        lr2 &        lr3 &        lr4 &        lr5 &       mean &         sd \\
\hline
      Base &      0.554 &      0.559 &      0.553 &      0.553 &      0.536 &      0.551 & 0.00874643 \\
\hline
     SMOTE &      0.628 &      0.629 &      0.613 &      0.612 &        0.6 &     0.6164 & 0.01217785 \\
\hline
       bl1 &      0.632 &      0.632 &      0.631 &      0.613 &      0.589 &     0.6194 & 0.01882286 \\
\hline
       bl2 &      0.625 &      0.638 &      0.621 &      0.616 &      0.603 &     0.6206 & 0.01277889 \\
\hline
       SVM &      0.611 &      0.622 &      0.616 &      0.618 &      0.607 &     0.6148 & 0.00589067 \\
\hline
       ADA &      0.625 &       0.64 &      0.626 &      0.613 &      0.596 &       0.62 & 0.01647726 \\
\hline
     LoRAS (Em=t,p=30)&      0.631 &      0.628 &      0.625 &       0.61 &        0.6 &     0.6188 & 0.01325519 \\
\hline
\end{tabular}
\begin{tabular}{p{30.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &       svm1 &       svm2 &       svm3 &       svm4 &       svm5 &       mean     &     sd       \\
\hline
      Base &      0.333 &      0.189 &      0.149 &      0.169 &      0.158 &     0.1996 &  0.0760513 \\
\hline
     SMOTE &      0.226 &      0.198 &      0.203 &      0.188 &      0.194 &     0.2018 & 0.01460137 \\
\hline
       bl1 &      0.222 &      0.214 &      0.204 &      0.199 &      0.193 &     0.2064 & 0.01163185 \\
\hline
       bl2 &      0.222 &      0.214 &      0.204 &      0.199 &      0.193 &     0.2064 & 0.01163185 \\
\hline
       SVM &      0.269 &      0.203 &      0.208 &      0.189 &      0.189 &     0.2116 & 0.03317831 \\
\hline
       ADA &      0.241 &      0.205 &      0.195 &      0.191 &      0.195 &     0.2054 &  0.0205621 \\
\hline
     LoRAS (Em=t,p=30)&      0.239 &      0.211 &      0.209 &      0.191 &      0.197 &     0.2094 & 0.01851486 \\
\hline
F1-Score average &            &            &            &            &            &     0.2058 &            \\
\hline
\end{tabular}
\begin{tabular}{p{36.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &       svm1 &       svm2 &       svm3 &       svm4 &       svm5 &       mean &         sd \\
\hline
      Base &      0.507 &      0.516 &      0.539 &      0.552 &      0.545 &     0.5318 & 0.01935717 \\
\hline
     SMOTE &      0.633 &       0.63 &      0.639 &      0.613 &      0.624 &     0.6278 & 0.00988433 \\
\hline
       bl1 &      0.622 &      0.657 &       0.64 &      0.631 &      0.619 &     0.6338 & 0.01535252 \\
\hline
       bl2 &      0.622 &      0.657 &       0.64 &      0.631 &      0.619 &     0.6338 & 0.01535252 \\
\hline
       SVM &      0.644 &       0.64 &      0.652 &      0.617 &      0.615 &     0.6336 & 0.01665233 \\
\hline
       ADA &      0.649 &      0.643 &      0.624 &      0.619 &      0.624 &     0.6318 & 0.01329286 \\
\hline
     LoRAS (Em=t,p=30)&      0.639 &      0.651 &      0.645 &      0.616 &      0.627 &     0.6356 & 0.01409965 \\
\hline
\end{tabular}
\begin{tabular}{p{30.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &       knn1 &       knn2 &       knn3 &       knn4 &       knn5 &       mean &         sd \\
\hline
      Base &      0.011 &          0 &      0.011 &          0 &      0.011 &     0.0066 & 0.00602495 \\
\hline
     SMOTE &      0.217 &      0.209 &      0.217 &      0.215 &      0.218 &     0.2152 & 0.00363318 \\
\hline
       bl1 &      0.232 &      0.235 &      0.234 &      0.238 &      0.236 &      0.235 & 0.00223607 \\
\hline
       bl2 &      0.234 &      0.235 &      0.238 &      0.233 &      0.232 &     0.2344 & 0.00230217 \\
\hline
       SVM &      0.247 &       0.26 &      0.259 &      0.248 &      0.263 &     0.2554 & 0.00736885 \\
\hline
       ADA &      0.208 &      0.211 &      0.213 &      0.214 &       0.21 &     0.2112 & 0.00238747 \\
\hline
     LoRAS (Em=t,p=30)&      0.222 &      0.222 &      0.223 &      0.225 &      0.223 &      0.223 & 0.00122474 \\
\hline
F1-Score average &            &            &            &            &            & 0.19725714 &            \\
\hline
\end{tabular}
\begin{tabular}{p{36.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &       knn1 &       knn2 &       knn3 &       knn4 &       knn5 &       mean &         sd \\
\hline
      Base &      0.502 &        0.5 &      0.502 &        0.5 &      0.502 &     0.5012 & 0.00109545 \\
\hline
     SMOTE &      0.698 &       0.68 &      0.701 &        0.7 &        0.7 &     0.6958 & 0.00889944 \\
\hline
       bl1 &       0.71 &      0.715 &      0.714 &      0.719 &      0.716 &     0.7148 & 0.00327109 \\
\hline
       bl2 &      0.711 &      0.717 &      0.722 &      0.714 &      0.711 &      0.715 & 0.00463681 \\
\hline
       SVM &      0.704 &      0.724 &      0.722 &      0.702 &      0.725 &     0.7154 & 0.01139298 \\
\hline
       ADA &      0.684 &       0.69 &      0.697 &      0.695 &       0.69 &     0.6912 & 0.00506952 \\
\hline
     LoRAS (Em=t,p=30)&        0.7 &      0.701 &      0.705 &       0.71 &      0.706 &     0.7044 & 0.00403733 \\
\hline
\end{tabular}
\begin{tabular}{p{30.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &        lr1 &        lr2 &        lr3 &        lr4 &        lr5 &       mean &         sd \\
\hline
      Base &      0.091 &      0.063 &      0.069 &      0.041 &       0.05 &     0.0628 & 0.01918854 \\
\hline
     SMOTE &      0.199 &      0.191 &       0.19 &      0.191 &       0.18 &     0.1902 & 0.00676018 \\
\hline
       bl1 &      0.218 &      0.202 &      0.219 &      0.213 &      0.211 &     0.2126 & 0.00680441 \\
\hline
       bl2 &       0.18 &      0.172 &      0.194 &      0.186 &      0.186 &     0.1836 & 0.00817313 \\
\hline
       SVM &      0.217 &      0.216 &      0.211 &      0.219 &      0.212 &      0.215 & 0.00339116 \\
\hline
       ADA &        0.2 &       0.19 &      0.191 &      0.197 &      0.186 &     0.1928 & 0.00563028 \\
\hline
     LoRAS (Em=t,p=10)&      0.216 &      0.204 &      0.209 &      0.205 &      0.205 &     0.2078 & 0.00496991 \\
\hline
F1-Score average &            &            &            &            &            & \textbf{0.18068571} &            \\
\hline
\end{tabular}
\begin{tabular}{p{36.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &        lr1 &        lr2 &        lr3 &        lr4 &        lr5 &       mean &         sd \\
\hline
      Base &      0.525 &       0.52 &       0.52 &      0.511 &      0.513 &     0.5178 & 0.00571839 \\
\hline
     SMOTE &      0.812 &      0.795 &      0.805 &      0.804 &      0.785 &     0.8002 & 0.01042593 \\
\hline
       bl1 &      0.785 &      0.771 &      0.778 &      0.775 &      0.776 &      0.777 & 0.00514782 \\
\hline
       bl2 &      0.767 &      0.768 &      0.795 &      0.795 &      0.781 &     0.7812 &   0.013755 \\
\hline
       SVM &      0.735 &      0.737 &      0.733 &      0.747 &      0.739 &     0.7382 &  0.0054037 \\
\hline
       ADA &      0.816 &        0.8 &        0.8 &      0.808 &      0.793 &     0.8034 & 0.00882043 \\
\hline
     LoRAS (Em=t,p=10)&      0.813 &      0.808 &      0.807 &      0.809 &      0.808 &      0.809 & 0.00234521 \\
\hline
\end{tabular}
\begin{tabular}{p{30.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &       svm1 &       svm2 &       svm3 &       svm4 &       svm5 &       mean &         sd \\
\hline
      Base &          0 &       0.02 &      0.022 &      0.018 &       0.02 &      0.016 & 0.00905539 \\
\hline
     SMOTE &      0.121 &      0.122 &      0.123 &      0.122 &      0.121 &     0.1218 & 0.00083666 \\
\hline
       bl1 &      0.131 &      0.135 &      0.142 &       0.13 &       0.14 &     0.1356 & 0.00531977 \\
\hline
       bl2 &      0.169 &      0.135 &      0.142 &       0.13 &       0.14 &     0.1432 & 0.01515586 \\
\hline
       SVM &      0.122 &      0.169 &      0.174 &      0.175 &      0.177 &     0.1634 & 0.02333024 \\
\hline
       ADA &      0.133 &      0.121 &      0.124 &      0.122 &      0.122 &     0.1244 &  0.0049295 \\
\hline
     LoRAS (Em=t,p=30)&      0.132 &      0.136 &      0.136 &      0.135 &      0.136 &      0.135 & 0.00173205 \\
\hline
F1-Score average &            &            &            &            &            & 0.11991429 &            \\
\hline
\end{tabular}
\begin{tabular}{p{36.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &       svm1 &       svm2 &       svm3 &       svm4 &       svm5 &       mean &         sd \\
\hline
      Base &      0.498 &      0.505 &      0.506 &      0.503 &      0.504 &     0.5032 & 0.00311448 \\
\hline
     SMOTE &      0.753 &      0.756 &      0.758 &      0.748 &      0.754 &     0.7538 & 0.00376829 \\
\hline
       bl1 &      0.756 &      0.775 &      0.785 &      0.746 &      0.787 &     0.7698 & 0.01810249 \\
\hline
       bl2 &      0.756 &      0.775 &      0.785 &      0.746 &      0.787 &     0.7698 & 0.01810249 \\
\hline
       SVM &      0.787 &      0.791 &       0.79 &      0.792 &      0.803 &     0.7926 & 0.00610737 \\
\hline
       ADA &      0.755 &      0.751 &       0.76 &      0.749 &      0.759 &     0.7548 & 0.00481664 \\
\hline
     LoRAS (Em=t,p=30)&      0.778 &      0.782 &      0.782 &      0.774 &      0.788 &     0.7808 & 0.00521536 \\
\hline
\end{tabular}
\begin{tabular}{p{30.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &       knn1 &       knn2 &       knn3 &       knn4 &       knn5 &       mean &         sd \\
\hline
      Base &          0 &          0 &          0 &          0 &          0 &          0 &          0 \\
\hline
     SMOTE &      0.095 &      0.098 &      0.117 &      0.112 &      0.129 &     0.1102 & 0.01398928 \\
\hline
       bl1 &      0.099 &      0.081 &      0.118 &      0.126 &      0.123 &     0.1094 & 0.01903418 \\
\hline
       bl2 &      0.108 &      0.089 &       0.11 &      0.107 &      0.105 &     0.1038 & 0.00846759 \\
\hline
       SVM &      0.102 &       0.09 &       0.11 &      0.101 &      0.127 &      0.106 & 0.01372953 \\
\hline
       ADA &      0.094 &      0.101 &      0.113 &       0.11 &       0.11 &     0.1056 & 0.00789303 \\
\hline
     LoRAS (Em=t,p=30)&      0.136 &      0.124 &      0.113 &      0.114 &      0.142 &     0.1258 & 0.01296919 \\
\hline
F1-Score average &            &            &            &            &            &     0.0944 &            \\
\hline
\end{tabular}
\begin{tabular}{p{36.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &       knn1 &       knn2 &       knn3 &       knn4 &       knn5 &       mean &         sd \\
\hline
      Base &        0.5 &        0.5 &        0.5 &        0.5 &        0.5 &        0.5 &          0 \\
\hline
     SMOTE &      0.598 &      0.603 &       0.64 &      0.633 &      0.664 &     0.6276 & 0.02733679 \\
\hline
       bl1 &      0.574 &      0.552 &      0.602 &      0.617 &      0.606 &     0.5902 & 0.02659323 \\
\hline
       bl2 &      0.616 &      0.584 &      0.621 &      0.621 &      0.614 &     0.6112 & 0.01551451 \\
\hline
       SVM &       0.57 &      0.557 &      0.578 &      0.572 &      0.603 &      0.576 & 0.01692631 \\
\hline
       ADA &      0.595 &       0.61 &      0.635 &      0.627 &      0.624 &     0.6182 &  0.0158019 \\
\hline
     LoRAS (Em=t,p=30)&       0.67 &      0.659 &       0.63 &      0.641 &      0.676 &     0.6552 & 0.01938298 \\
\hline
\end{tabular}
\begin{tabular}{p{30.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &        lr1 &        lr2 &        lr3 &        lr4 &        lr5 &       mean &         sd \\
\hline
      Base &      0.747 &      0.744 &      0.757 &      0.751 &       0.74 &     0.7478 & 0.00653452 \\
\hline
     SMOTE &      0.913 &      0.093 &      0.093 &      0.093 &      0.092 &     0.2568 & 0.36682721 \\
\hline
       bl1 &      0.112 &       0.11 &       0.11 &      0.107 &       0.11 &     0.1098 & 0.00178885 \\
\hline
       bl2 &      0.079 &      0.081 &      0.082 &      0.082 &      0.079 &     0.0806 & 0.00151658 \\
\hline
       SVM &      0.118 &      0.116 &      0.118 &      0.117 &      0.117 &     0.1172 & 0.00083666 \\
\hline
       ADA &      0.093 &      0.096 &      0.095 &      0.094 &      0.093 &     0.0942 & 0.00130384 \\
\hline
     LoRAS (Em=r,p=NA)&      0.098 &      0.101 &      0.098 &      0.102 &      0.095 &     0.0988 & 0.00277489 \\
\hline
F1-Score average &            &            &            &            &            & 0.21502857 &            \\
\hline
\end{tabular}
\begin{tabular}{p{36.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &        lr1 &        lr2 &        lr3 &        lr4 &        lr5 &       mean &         sd \\
\hline
      Base &       0.83 &      0.832 &      0.836 &      0.839 &      0.828 &      0.833 & 0.00447214 \\
\hline
     SMOTE &      0.709 &      0.714 &      0.715 &      0.717 &      0.713 &     0.7136 & 0.00296648 \\
\hline
       bl1 &      0.768 &      0.763 &      0.763 &      0.756 &      0.762 &     0.7624 & 0.00427785 \\
\hline
       bl2 &      0.663 &      0.672 &      0.675 &      0.676 &       0.66 &     0.6692 & 0.00725948 \\
\hline
       SVM &       0.78 &      0.776 &      0.781 &      0.778 &      0.778 &     0.7786 & 0.00194936 \\
\hline
       ADA &      0.717 &      0.724 &      0.721 &      0.718 &      0.716 &     0.7192 & 0.00327109 \\
\hline
     LoRAS (Em=r,p=NA)&      0.729 &      0.738 &      0.729 &      0.738 &      0.719 &     0.7306 & 0.00789303 \\
\hline
\end{tabular}
\begin{tabular}{p{30.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &       svm1 &       svm2 &       svm3 &       svm4 &       svm5 &       mean &         sd \\
\hline
      Base &      0.729 &      0.732 &      0.749 &      0.747 &      0.737 &     0.7388 & 0.00889944 \\
\hline
     SMOTE &      0.087 &      0.088 &      0.088 &      0.088 &      0.089 &      0.088 & 0.00070711 \\
\hline
       bl1 &      0.106 &      0.107 &      0.106 &      0.106 &      0.107 &     0.1064 & 0.00054772 \\
\hline
       bl2 &      0.106 &      0.107 &      0.106 &      0.106 &      0.107 &     0.1064 & 0.00054772 \\
\hline
       SVM &      0.118 &      0.118 &      0.119 &      0.117 &      0.118 &      0.118 & 0.00070711 \\
\hline
       ADA &      0.091 &      0.083 &      0.092 &      0.091 &      0.091 &     0.0896 & 0.00371484 \\
\hline
     LoRAS (Em=r,p=NA)&       0.09 &      0.091 &      0.093 &      0.095 &       0.09 &     0.0918 & 0.00216795 \\
\hline
F1-Score average &            &            &            &            &            & 0.19128571 &            \\
\hline
\end{tabular}
\begin{tabular}{p{36.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &       svm1 &       svm2 &       svm3 &       svm4 &       svm5 &       mean &         sd \\
\hline
      Base &      0.817 &      0.814 &      0.832 &      0.823 &      0.825 &     0.8222 & 0.00704982 \\
\hline
     SMOTE &      0.693 &      0.699 &      0.697 &      0.697 &      0.702 &     0.6976 & 0.00328634 \\
\hline
       bl1 &      0.752 &      0.754 &      0.752 &      0.752 &      0.757 &     0.7534 & 0.00219089 \\
\hline
       bl2 &      0.752 &      0.754 &      0.752 &      0.752 &      0.757 &     0.7534 & 0.00219089 \\
\hline
       SVM &      0.779 &       0.78 &      0.782 &      0.778 &       0.78 &     0.7798 & 0.00148324 \\
\hline
       ADA &      0.708 &      0.715 &      0.714 &      0.708 &       0.71 &      0.711 & 0.00331662 \\
\hline
     LoRAS (Em=r,p=NA)&        0.7 &      0.708 &      0.712 &       0.85 &      0.702 &     0.7344 & 0.06479815 \\
\hline
\end{tabular}
\begin{tabular}{p{30.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &       knn1 &       knn2 &       knn3 &       knn4 &       knn5 &       mean &         sd \\
\hline
      Base &       0.71 &      0.709 &      0.715 &      0.707 &      0.714 &      0.711 & 0.00339116 \\
\hline
     SMOTE &      0.268 &       0.27 &      0.264 &      0.268 &      0.269 &     0.2678 & 0.00228035 \\
\hline
       bl1 &      0.274 &      0.275 &      0.272 &      0.278 &      0.274 &     0.2746 & 0.00219089 \\
\hline
       bl2 &      0.291 &      0.287 &      0.285 &      0.287 &      0.287 &     0.2874 & 0.00219089 \\
\hline
       SVM &      0.269 &      0.268 &      0.266 &      0.267 &      0.268 &     0.2676 & 0.00114018 \\
\hline
       ADA &      0.266 &      0.267 &      0.261 &      0.265 &      0.265 &     0.2648 & 0.00228035 \\
\hline
     LoRAS (Em=r,p=NA)&       0.62 &      0.614 &      0.609 &       0.61 &      0.616 &     0.6138 & 0.00449444 \\
\hline
F1-Score average &            &            &            &            &            & \textbf{0.38385714} &            \\
\hline
\end{tabular}
\begin{tabular}{p{36.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &       knn1 &       knn2 &       knn3 &       knn4 &       knn5 &       mean &         sd \\
\hline
      Base &      0.804 &      0.804 &      0.808 &      0.806 &      0.806 &     0.8056 & 0.00167332 \\
\hline
     SMOTE &      0.906 &      0.908 &      0.904 &      0.907 &      0.907 &     0.9064 & 0.00151658 \\
\hline
       bl1 &        0.9 &      0.901 &        0.9 &      0.903 &      0.903 &     0.9014 & 0.00151658 \\
\hline
       bl2 &      0.905 &      0.903 &      0.902 &      0.901 &      0.905 &     0.9032 & 0.00178885 \\
\hline
       SVM &      0.904 &      0.905 &      0.904 &      0.905 &      0.906 &     0.9048 & 0.00083666 \\
\hline
       ADA &      0.903 &      0.905 &      0.901 &      0.904 &      0.906 &     0.9038 & 0.00192354 \\
\hline
     LoRAS (Em=r,p=NA)&      0.924 &      0.919 &      0.921 &      0.924 &      0.928 &     0.9232 & 0.00342053 \\
\hline
\end{tabular}
\begin{tabular}{p{30.5mm}|c|c|c|c|c|c|c}

\hline
Oversampling models &        lr1 &        lr2 &        lr3 &        lr4 &        lr5 &       mean &         sd \\
\hline
      Base &      0.069 &      0.069 &      0.064 &      0.069 &      0.068 &     0.0678 & 0.00216795 \\
\hline
     SMOTE &      0.181 &      0.174 &      0.187 &      0.182 &      0.175 &     0.1798 & 0.00535724 \\
\hline
       bl1 &      0.183 &       0.18 &      0.181 &      0.188 &      0.178 &      0.182 & 0.00380789 \\
\hline
       bl2 &      0.169 &       0.17 &      0.173 &      0.175 &      0.168 &      0.171 & 0.00291548 \\
\hline
       SVM &      0.214 &      0.215 &      0.207 &      0.217 &      0.228 &     0.2162 & 0.00759605 \\
\hline
       ADA &      0.181 &       0.18 &      0.181 &      0.182 &       0.18 &     0.1808 & 0.00083666 \\
\hline
     LoRAS (Em=r,p=NA)&        0.2 &      0.198 &      0.199 &      0.196 &      0.194 &     0.1974 & 0.00240832 \\
\hline
F1-Score average &            &            &            &            &            & \textbf{0.17071429} &            \\
\hline
\end{tabular}
\begin{tabular}{p{36.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &        lr1 &        lr2 &        lr3 &        lr4 &        lr5 &       mean &         sd \\
\hline
      Base &      0.518 &      0.518 &      0.517 &      0.518 &      0.517 &     0.5176 & 0.00054772 \\
\hline
     SMOTE &      0.723 &      0.709 &      0.731 &      0.724 &      0.707 &     0.7188 & 0.01035374 \\
\hline
       bl1 &       0.72 &      0.712 &      0.715 &      0.721 &      0.709 &     0.7154 & 0.00512835 \\
\hline
       bl2 &      0.709 &      0.708 &      0.715 &      0.715 &      0.709 &     0.7112 & 0.00349285 \\
\hline
       SVM &       0.72 &      0.711 &      0.704 &       0.71 &      0.718 &     0.7126 & 0.00646529 \\
\hline
       ADA &      0.723 &      0.722 &      0.718 &      0.726 &      0.718 &     0.7214 & 0.00343511 \\
\hline
     LoRAS (Em=r,p=NA)&      0.739 &      0.732 &      0.736 &      0.733 &      0.731 &     0.7342 & 0.00327109 \\
\hline
\end{tabular}
\begin{tabular}{p{30.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &       svm1 &       svm2 &       svm3 &       svm4 &       svm5 &       mean &         sd \\
\hline
      Base &          0 &          0 &          0 &      0.009 &          0 &     0.0018 & 0.00402492 \\
\hline
     SMOTE &      0.123 &      0.121 &      0.123 &      0.123 &      0.126 &     0.1232 & 0.00178885 \\
\hline
       bl1 &      0.125 &      0.119 &       0.12 &      0.122 &      0.118 &     0.1208 & 0.00277489 \\
\hline
       bl2 &      0.125 &      0.119 &       0.12 &      0.122 &      0.118 &     0.1208 & 0.00277489 \\
\hline
       SVM &      0.125 &       0.12 &      0.135 &      0.139 &      0.128 &     0.1294 & 0.00763544 \\
\hline
       ADA &      0.125 &      0.119 &      0.123 &      0.123 &      0.125 &      0.123 & 0.00244949 \\
\hline
     LoRAS (Em=t,p=30)&      0.128 &      0.126 &       0.13 &      0.129 &      0.126 &     0.1278 & 0.00178885 \\
\hline
F1-Score average &            &            &            &            &            & 0.10668571 &            \\
\hline
\end{tabular}
\begin{tabular}{p{36.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &       svm1 &       svm2 &       svm3 &       svm4 &       svm5 &       mean &         sd \\
\hline
      Base &        0.5 &      0.499 &      0.499 &      0.502 &      0.499 &     0.4998 & 0.00130384 \\
\hline
     SMOTE &      0.689 &       0.68 &      0.687 &      0.687 &      0.696 &     0.6878 & 0.00571839 \\
\hline
       bl1 &      0.695 &      0.675 &       0.68 &      0.687 &      0.668 &      0.681 & 0.01046422 \\
\hline
       bl2 &      0.695 &      0.675 &       0.68 &      0.683 &      0.668 &     0.6802 & 0.01003494 \\
\hline
       SVM &      0.692 &      0.671 &      0.687 &      0.691 &       0.67 &     0.6822 & 0.01084896 \\
\hline
       ADA &      0.695 &      0.673 &      0.688 &      0.687 &      0.694 &     0.6874 & 0.00879204 \\
\hline
     LoRAS (Em=t,p=30)&      0.703 &      0.697 &      0.706 &      0.707 &      0.696 &     0.7018 & 0.00506952 \\
\hline
\end{tabular}
\begin{tabular}{p{30.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &       knn1 &       knn2 &       knn3 &       knn4 &       knn5 &       mean &         sd \\
\hline
      Base &          0 &          0 &          0 &          0 &          0 &          0 &          0 \\
\hline
     SMOTE &      0.155 &      0.147 &      0.158 &      0.159 &      0.153 &     0.1544 & 0.00477493 \\
\hline
       bl1 &      0.186 &      0.182 &      0.172 &       0.18 &      0.183 &     0.1806 & 0.00527257 \\
\hline
       bl2 &      0.165 &      0.171 &      0.167 &      0.167 &      0.166 &     0.1672 & 0.00228035 \\
\hline
       SVM &      0.216 &       0.23 &      0.217 &      0.222 &      0.218 &     0.2206 & 0.00572713 \\
\hline
       ADA &      0.152 &      0.147 &      0.158 &      0.157 &      0.156 &      0.154 & 0.00452769 \\
\hline
     LoRAS (Em=t,p=30)&      0.156 &      0.156 &      0.157 &      0.163 &      0.154 &     0.1572 & 0.00342053 \\
\hline
F1-Score average &            &            &            &          . &            & 0.14771429 &            \\
\hline
\end{tabular}
\begin{tabular}{p{36.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &       knn1 &       knn2 &       knn3 &       knn4 &       knn5 &       mean &         sd \\
\hline
      Base &        0.5 &        0.5 &        0.5 &        0.5 &        0.5 &        0.5 &          0 \\
\hline
     SMOTE &      0.694 &      0.676 &      0.702 &      0.708 &      0.691 &     0.6942 & 0.01217374 \\
\hline
       bl1 &      0.704 &      0.702 &      0.685 &        0.7 &      0.701 &     0.6984 & 0.00763544 \\
\hline
       bl2 &      0.698 &      0.714 &      0.704 &       0.71 &      0.705 &     0.7062 & 0.00609918 \\
\hline
       SVM &      0.696 &      0.711 &      0.698 &        0.7 &      0.696 &     0.7002 & 0.00626099 \\
\hline
       ADA &      0.693 &      0.684 &      0.708 &      0.709 &      0.701 &      0.699 & 0.01055936 \\
\hline
     LoRAS (Em=t,p=30)&      0.693 &      0.693 &      0.701 &      0.711 &      0.693 &     0.6982 & 0.00794984 \\
\hline
\end{tabular}
\begin{tabular}{p{30.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &        lr1 &        lr2 &        lr3 &        lr4 &        lr5 &       mean &         sd \\
\hline
      Base &      0.023 &      0.031 &       0.02 &      0.032 &      0.011 &     0.0234 & 0.00861974 \\
\hline
     SMOTE &      0.155 &      0.154 &      0.152 &       0.15 &      0.153 &     0.1528 & 0.00192354 \\
\hline
       bl1 &      0.142 &      0.147 &       0.15 &      0.175 &      0.155 &     0.1538 & 0.01275539 \\
\hline
       bl2 &      0.146 &      0.147 &      0.151 &      0.157 &      0.159 &      0.152 & 0.00583095 \\
\hline
       SVM &      0.131 &      0.144 &      0.139 &      0.155 &      0.156 &      0.145 & 0.01065364 \\
\hline
       ADA &       0.14 &      0.156 &      0.148 &      0.154 &      0.139 &     0.1474 & 0.00779744 \\
\hline
     LoRAS (Em=r,p=NA)&      0.138 &       0.14 &      0.158 &      0.154 &      0.141 &     0.1462 &  0.0091214 \\
\hline
F1-Score average &            &            &            &            &            & 0.13151429 &            \\
\hline
\end{tabular}
\begin{tabular}{p{36.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &        lr1 &        lr2 &        lr3 &        lr4 &        lr5 &       mean &         sd \\
\hline
      Base &        0.5 &        0.5 &      0.505 &      0.507 &      0.501 &     0.5026 & 0.00320936 \\
\hline
     SMOTE &      0.554 &      0.551 &      0.549 &      0.545 &      0.547 &     0.5492 & 0.00349285 \\
\hline
       bl1 &      0.533 &      0.541 &      0.541 &      0.576 &      0.551 &     0.5484 & 0.01669731 \\
\hline
       bl2 &      0.541 &       0.54 &      0.543 &      0.552 &      0.558 &     0.5468 & 0.00785493 \\
\hline
       SVM &      0.525 &      0.537 &      0.531 &      0.548 &      0.548 &     0.5378 &  0.0102323 \\
\hline
       ADA &      0.532 &      0.553 &      0.541 &       0.55 &      0.529 &      0.541 &  0.0106066 \\
\hline
     LoRAS (Em=r,p=NA)&      0.528 &      0.531 &      0.553 &      0.548 &      0.531 &     0.5382 & 0.01143241 \\
\hline
\end{tabular}
\begin{tabular}{p{30.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &       svm1 &       svm2 &       svm3 &       svm4 &       svm5 &       mean &         sd \\
\hline
      Base &          0 &          0 &          0 &          0 &          0 &          0 &          0 \\
\hline
     SMOTE &      0.149 &       0.14 &       0.15 &      0.143 &      0.137 &     0.1438 & 0.00563028 \\
\hline
       bl1 &      0.137 &       0.15 &      0.157 &      0.155 &      0.141 &      0.148 &  0.0087178 \\
\hline
       bl2 &      0.137 &       0.15 &      0.157 &      0.155 &      0.141 &      0.148 &  0.0087178 \\
\hline
       SVM &      0.135 &      0.154 &      0.147 &      0.156 &      0.156 &     0.1496 & 0.00896103 \\
\hline
       ADA &      0.144 &      0.143 &      0.146 &      0.138 &      0.147 &     0.1436 & 0.00350714 \\
\hline
     LoRAS (Em=r,p=NA)&      0.141 &      0.152 &       0.15 &      0.151 &      0.148 &     0.1484 & 0.00439318 \\
\hline
F1-Score average &            &            &            &            &            & 0.12591429 &            \\
\hline
\end{tabular}
\begin{tabular}{p{36.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &       svm1 &       svm2 &       svm3 &       svm4 &       svm5 &       mean &         sd \\
\hline
      Base &        0.5 &        0.5 &        0.5 &        0.5 &        0.5 &        0.5 &          0 \\
\hline
     SMOTE &      0.544 &      0.525 &      0.549 &      0.531 &       0.52 &     0.5338 & 0.01235718 \\
\hline
       bl1 &       0.52 &      0.545 &      0.561 &      0.559 &      0.529 &     0.5428 & 0.01808867 \\
\hline
       bl2 &       0.52 &      0.545 &      0.561 &      0.559 &      0.529 &     0.5428 & 0.01808867 \\
\hline
       SVM &      0.527 &       0.55 &      0.539 &       0.55 &      0.551 &     0.5434 & 0.01040673 \\
\hline
       ADA &      0.533 &       0.53 &      0.539 &      0.521 &      0.541 &     0.5328 & 0.00794984 \\
\hline
     LoRAS (Em=r,p=NA)&      0.528 &      0.549 &      0.546 &      0.547 &      0.543 &     0.5426 & 0.00844393 \\
\hline
\end{tabular}
\begin{tabular}{p{30.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &       knn1 &       knn2 &       knn3 &       knn4 &       knn5 &       mean &         sd \\
\hline
      Base &          0 &          0 &          0 &          0 &          0 &          0 &          0 \\
\hline
     SMOTE &      0.153 &      0.153 &       0.15 &      0.154 &       0.15 &      0.152 & 0.00187083 \\
\hline
       bl1 &      0.155 &      0.149 &      0.153 &      0.153 &      0.157 &     0.1534 & 0.00296648 \\
\hline
       bl2 &      0.156 &      0.154 &       0.15 &       0.15 &      0.157 &     0.1534 & 0.00328634 \\
\hline
       SVM &      0.158 &      0.155 &      0.162 &      0.156 &      0.162 &     0.1586 & 0.00328634 \\
\hline
       ADA &      0.152 &       0.15 &      0.153 &      0.151 &      0.153 &     0.1518 & 0.00130384 \\
\hline
     LoRAS (Em=r,p=NA)&      0.152 &      0.151 &      0.152 &      0.153 &      0.154 &     0.1524 & 0.00114018 \\
\hline
F1-Score average &            &            &            &            &            & 0\textbf{.13165714} &            \\
\hline
\end{tabular}
\begin{tabular}{p{36.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &       knn1 &       knn2 &       knn3 &       knn4 &       knn5 &       mean &         sd \\
\hline
      Base &        0.5 &        0.5 &        0.5 &        0.5 &        0.5 &        0.5 &          0 \\
\hline
     SMOTE &       0.56 &       0.56 &      0.552 &      0.564 &      0.558 &     0.5588 & 0.00438178 \\
\hline
       bl1 &      0.566 &      0.548 &      0.562 &      0.558 &      0.571 &      0.561 &  0.0087178 \\
\hline
       bl2 &       0.57 &      0.562 &       0.56 &      0.549 &      0.574 &      0.563 & 0.00969536 \\
\hline
       SVM &      0.573 &      0.563 &      0.581 &      0.563 &      0.581 &     0.5722 &  0.0090111 \\
\hline
       ADA &       0.56 &      0.553 &      0.563 &      0.553 &      0.563 &     0.5584 & 0.00507937 \\
\hline
     LoRAS (Em=r,p=NA)&      0.558 &      0.555 &      0.558 &      0.561 &      0.565 &     0.5594 & 0.00378153 \\
\hline
\end{tabular}
\begin{tabular}{p{30.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &        lr1 &        lr2 &        lr3 &        lr4 &        lr5 &       mean &         sd \\
\hline
      Base &      0.206 &      0.171 &      0.214 &      0.205 &      0.254 &       0.21 &  0.0296395 \\
\hline
     SMOTE &      0.261 &      0.267 &      0.267 &      0.255 &      0.259 &     0.2618 & 0.00521536 \\
\hline
       bl1 &      0.324 &      0.337 &      0.322 &      0.328 &       0.32 &     0.3262 & 0.00672309 \\
\hline
       bl2 &      0.276 &      0.279 &       0.28 &      0.284 &      0.274 &     0.2786 & 0.00384708 \\
\hline
       SVM &      0.366 &      0.373 &      0.361 &      0.358 &       0.36 &     0.3636 & 0.00602495 \\
\hline
       ADA &       0.25 &      0.245 &      0.243 &      0.241 &      0.241 &      0.244 & 0.00374166 \\
\hline
     LoRAS (Em=t,p=100)&      0.287 &      0.285 &       0.29 &      0.286 &      0.286 &     0.2868 & 0.00192354 \\
\hline
F1-Score average &            &            &            &            &            & 0.28157143 &            \\
\hline
\end{tabular}
\begin{tabular}{p{36.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &        lr1 &        lr2 &        lr3 &        lr4 &        lr5 &       mean &         sd \\
\hline
      Base &      0.572 &      0.562 &      0.576 &      0.567 &      0.585 &     0.5724 & 0.00879204 \\
\hline
     SMOTE &      0.793 &      0.803 &      0.801 &      0.791 &      0.799 &     0.7974 & 0.00517687 \\
\hline
       bl1 &      0.811 &      0.823 &       0.81 &      0.813 &      0.819 &     0.8152 &  0.0055857 \\
\hline
       bl2 &      0.805 &      0.807 &      0.814 &      0.817 &       0.82 &     0.8126 & 0.00642651 \\
\hline
       SVM &      0.812 &      0.814 &      0.819 &      0.804 &      0.811 &      0.812 & 0.00543139 \\
\hline
       ADA &      0.802 &      0.802 &        0.8 &      0.793 &      0.792 &     0.7978 & 0.00491935 \\
\hline
     LoRAS (Em=t,p=100)&      0.809 &      0.809 &      0.808 &       0.81 &      0.808 &     0.8088 & 0.00083666 \\
\hline
\end{tabular}
\begin{tabular}{p{30.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &       svm1 &       svm2 &       svm3 &       svm4 &       svm5 &       mean &         sd \\
\hline
      Base &          0 &          0 &          0 &          0 &          0 &          0 &          0 \\
\hline
     SMOTE &      0.295 &      0.296 &      0.285 &      0.282 &      0.279 &     0.2874 & 0.00770065 \\
\hline
       bl1 &      0.329 &      0.332 &       0.32 &      0.329 &      0.324 &     0.3268 & 0.00476445 \\
\hline
       bl2 &      0.329 &      0.332 &       0.32 &      0.329 &      0.324 &     0.3268 & 0.00476445 \\
\hline
       SVM &      0.346 &      0.345 &      0.362 &      0.358 &      0.348 &     0.3518 & 0.00769415 \\
\hline
       ADA &       0.27 &      0.258 &      0.268 &      0.277 &      0.257 &      0.266 & 0.00845577 \\
\hline
     LoRAS (Em=r,p=NA)&      0.301 &      0.299 &      0.284 &      0.296 &      0.291 &     0.2942 & 0.00683374 \\
\hline
F1-Score average &            &            &            &            &            & 0.26471429 &            \\
\hline
\end{tabular}
\begin{tabular}{p{36.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &       svm1 &       svm2 &       svm3 &       svm4 &       svm5 &       mean &         sd \\
\hline
      Base &        0.5 &        0.5 &        0.5 &        0.5 &        0.5 &        0.5 &          0 \\
\hline
     SMOTE &      0.819 &      0.821 &      0.815 &      0.806 &      0.907 &     0.8336 & 0.04143429 \\
\hline
       bl1 &       0.82 &      0.822 &       0.81 &      0.821 &      0.819 &     0.8184 & 0.00482701 \\
\hline
       bl2 &       0.82 &      0.822 &       0.81 &      0.821 &      0.819 &     0.8184 & 0.00482701 \\
\hline
       SVM &      0.816 &      0.809 &       0.81 &       0.82 &      0.816 &     0.8142 & 0.00460435 \\
\hline
       ADA &       0.81 &        0.8 &      0.809 &      0.812 &      0.799 &      0.806 & 0.00604152 \\
\hline
     LoRAS (Em=r,p=NA)&      0.812 &      0.837 &      0.799 &      0.817 &      0.811 &     0.8152 & 0.01386362 \\
\hline
\end{tabular}
\begin{tabular}{p{30.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &       knn1 &       knn2 &       knn3 &       knn4 &       knn5 &       mean &         sd \\
\hline
      Base &      0.061 &      0.066 &      0.061 &      0.061 &      0.123 &     0.0744 & 0.02725436 \\
\hline
     SMOTE &       0.32 &      0.342 &      0.319 &      0.329 &      0.345 &      0.331 & 0.01210372 \\
\hline
       bl1 &      0.379 &      0.391 &      0.372 &      0.379 &      0.348 &     0.3738 & 0.01595932 \\
\hline
       bl2 &      0.296 &      0.306 &      0.343 &      0.295 &      0.282 &     0.3044 & 0.02320129 \\
\hline
       SVM &      0.393 &      0.385 &      0.388 &      0.398 &      0.379 &     0.3886 & 0.00730068 \\
\hline
       ADA &      0.299 &      0.318 &      0.316 &      0.318 &      0.328 &     0.3158 & 0.01049762 \\
\hline
     LoRAS (Em=r,p=NA)&      0.355 &      0.347 &      0.355 &       0.36 &      0.357 &     0.3548 & 0.00481664 \\
\hline
F1-Score average &            &            &            &            &            & \textbf{0.30611429} &            \\
\hline
\end{tabular}
\begin{tabular}{p{36.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &       knn1 &       knn2 &       knn3 &       knn4 &       knn5 &       mean &         sd \\
\hline
      Base &      0.517 &      0.524 &      0.518 &      0.519 &      0.537 &      0.523 & 0.00827647 \\
\hline
     SMOTE &      0.809 &      0.855 &      0.819 &      0.839 &      0.849 &     0.8342 & 0.01962651 \\
\hline
       bl1 &      0.797 &      0.809 &      0.799 &      0.791 &      0.793 &     0.7978 & 0.00701427 \\
\hline
       bl2 &      0.781 &      0.791 &      0.815 &      0.783 &      0.784 &     0.7908 & 0.01404279 \\
\hline
       SVM &      0.782 &      0.783 &      0.785 &      0.786 &      0.789 &      0.785 & 0.00273861 \\
\hline
       ADA &      0.804 &      0.841 &      0.817 &      0.818 &      0.845 &      0.825 & 0.01739253 \\
\hline
     LoRAS (Em=r,p=NA)&      0.833 &       0.84 &      0.836 &      0.853 &      0.852 &     0.8428 & 0.00920326 \\
\hline
\end{tabular}
\begin{tabular}{p{30.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &        lr1 &        lr2 &        lr3 &        lr4 &        lr5 &       mean &         sd \\
\hline
      Base &      0.674 &      0.693 &      0.682 &      0.687 &      0.683 &     0.6838 & 0.00499166 \\
\hline
     SMOTE &      0.113 &       0.13 &      0.133 &      0.143 &       0.15 &     0.1338 & 0.00920145 \\
\hline
       bl1 &      0.229 &      0.254 &      0.241 &      0.219 &      0.228 &     0.2342 & 0.01528616 \\
\hline
       bl2 &      0.173 &      0.161 &      0.174 &       0.19 &      0.187 &      0.177 &  0.0132916 \\
\hline
       SVM &      0.282 &      0.305 &      0.276 &      0.262 &      0.273 &     0.2796 & 0.01834848 \\
\hline
       ADA &      0.109 &      0.132 &      0.125 &      0.127 &      0.123 &     0.1232 & 0.00386221 \\
\hline
     LoRAS (Em=t,p=30)&       0.56 &      0.544 &      0.558 &      0.595 &      0.539 &     0.5592 & 0.02531139 \\
\hline
F1-Score average &            &            &            &            &            & 0.31297143 &            \\
\hline
\end{tabular}
\begin{tabular}{p{36.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &        lr1 &        lr2 &        lr3 &        lr4 &        lr5 &       mean &         sd \\
\hline
      Base &       0.83 &      0.846 &      0.833 &       0.84 &      0.838 &     0.8374 & 0.00622896 \\
\hline
     SMOTE &      0.923 &       0.93 &      0.928 &      0.934 &      0.934 &     0.9298 & 0.00460435 \\
\hline
       bl1 &      0.927 &       0.93 &      0.928 &       0.93 &      0.928 &     0.9286 & 0.00134164 \\
\hline
       bl2 &      0.926 &      0.932 &       0.93 &      0.932 &      0.931 &     0.9302 & 0.00248998 \\
\hline
       SVM &      0.927 &      0.924 &      0.927 &      0.925 &      0.924 &     0.9254 & 0.00151658 \\
\hline
       ADA &      0.922 &      0.932 &      0.932 &       0.93 &      0.927 &     0.9286 &   0.004219 \\
\hline
     LoRAS (Em=t,p=30) &      0.904 &      0.905 &      0.904 &      0.906 &      0.904 &     0.9046 & 0.00089443 \\
\hline
\end{tabular}
\begin{tabular}{p{30.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &        rf1 &        rf2 &        rf3 &        rf4 &        rf5 &       mean &            \\
\hline
      Base &       0.67 &      0.669 &      0.664 &      0.667 &      0.675 &      0.669 & 0.00464579 \\
\hline
     SMOTE &       0.36 &      0.366 &      0.355 &      0.359 &      0.357 &     0.3594 & 0.00478714 \\
\hline
       bl1 &      0.644 &      0.639 &      0.662 &      0.644 &       0.64 &     0.6458 & 0.01071992 \\
\hline
       bl2 &      0.552 &      0.545 &      0.571 &       0.55 &      0.562 &      0.556 & 0.01174734 \\
\hline
       SVM &      0.743 &      0.741 &      0.745 &      0.741 &      0.739 &     0.7418 & 0.00251661 \\
\hline
       ADA &       0.35 &      0.354 &      0.348 &      0.348 &      0.351 &     0.3502 & 0.00287228 \\
\hline
     LoRAS (Em=t,p=30)&      0.821 &      0.823 &       0.82 &      0.818 &       0.82 &     0.8204 & 0.00206155 \\
\hline
F1-Score average &            &            &            &            &            &     \textbf{0.5918} &            \\
\hline
\end{tabular}
\begin{tabular}{p{36.5mm}|c|c|c|c|c|c|c}
\hline
Oversampling models &        rf1 &        rf2 &        rf3 &        rf4 &        rf5 &       mean &         sd \\
\hline
      Base &      0.775 &      0.775 &      0.772 &      0.774 &      0.779 &      0.775 & 0.00254951 \\
\hline
     SMOTE &      0.922 &      0.923 &      0.922 &      0.922 &      0.925 &     0.9228 & 0.00130384 \\
\hline
       bl1 &       0.92 &       0.92 &      0.919 &      0.918 &      0.918 &      0.919 &      0.001 \\
\hline
       bl2 &      0.919 &      0.919 &      0.919 &       0.92 &       0.92 &     0.9194 & 0.00054772 \\
\hline
       SVM &      0.914 &      0.914 &      0.913 &      0.914 &      0.911 &     0.9132 & 0.00130384 \\
\hline
       ADA &      0.922 &      0.925 &      0.922 &      0.924 &      0.925 &     0.9236 & 0.00151658 \\
\hline
     LoRAS (Em=t,p=30)&      0.905 &      0.906 &      0.904 &      0.904 &      0.904 &     0.9046 & 0.00089443 \\
\hline
\end{tabular}
